Hierarchical Quantized Autoencoders

Despite progress in training neural networks for lossy image compression, current approaches fail to maintain both perceptual quality and abstract features at very low bitrates. Encouraged by recent success in learning discrete representations with Vector Quantized Variational Autoencoders (VQ-VAEs), we motivate the use of a hierarchy of VQ-VAEs to attain high factors of compression. We show that the combination of stochastic quantization and hierarchical latent structure aids likelihood-based image compression. This leads us to introduce a novel objective for training hierarchical VQ-VAEs. Our resulting scheme produces a Markovian series of latent variables that reconstruct images of high-perceptual quality which retain semantically meaningful features. We provide qualitative and quantitative evaluations on the CelebA and MNIST datasets.

==> tikzdiagrams/DeepMoG.tex <==


\begin{tikzpicture}

  \node[obs]                               (x) {$x$};
  \node[latent, above=of x] (ze) {$z_e$};
  \node[latent, above=of ze] (z) {$z$};
  \node[const, above right=of x, red, yshift=-0.3cm,xshift=-0.3cm] (qze) {$q(z_e|x)$};
  \node[const, above right=of ze, red, yshift=-0.3cm, xshift=-0.3cm] (qz) {$q(z|z_e)$};
  \node[const, above left=of ze, yshift=-0.3cm, xshift=0.8cm] (pze) {$p(z_e|z)$};
  \node[const, above left=of x, yshift=-0.3cm, xshift=0.8cm] (px) {$p(x|z_e)$};
  \edge {ze} {x} ; %
  \edge {z} {ze};
  
  \draw[->, dashed]
    (x) [out=45, in=315,red] to  (ze);
  \draw[->, dashed]    
    (ze) [out=45, in=315,red] to  (z);

\end{tikzpicture}


==> tikzdiagrams/ShallowMoG.tex <==


\begin{tikzpicture}

  \node[obs]                               (x) {$x$};
  \node[latent, above=of x] (z) {$z$};
  \node[const, above right=of x, red, yshift=-0.3cm, xshift=-0.3cm] (qz) {$q(z|x)$};
  \node[const, above left=of x, yshift=-0.3cm, xshift=0.8cm] (pze) {$p(x|z)$};
  \edge {z} {x} ; 
  
  \draw[->, dashed]
    (x) [out=45, in=315,red] to  (z);


\end{tikzpicture}


==> tikzdiagrams/method-diagram.tex <==
\begin{tikzpicture}
    \node [draw,rectangle, inner sep=0.01cm] (input) {\includegraphics[width=0.3\linewidth]{tikzdiagrams/pictures/originalcelebA.png}};
    \node [draw, thick, color=OliveGreen!50,trapezium,fill=OliveGreen!20, text=OliveGreen, minimum height=1.2cm, minimum width=2.5cm] (encoder0) [ above=of input] {\large encoder};
    \node [draw,color=Blue!50,trapezium,fill=CornflowerBlue!20, text=Blue, minimum height=1.2cm, minimum width=2.5cm] (decoder0) [right=of encoder0, xshift=1cm] {\large decoder};
    \node [draw, rectangle, inner sep=0.01cm] (output0) [below=of decoder0]{\includegraphics[width=0.3\linewidth]{tikzdiagrams/pictures/reconcelebA.png}};
    \node [inner sep=0] (quantize0) [above=of decoder0] {\includegraphics[scale=0.3]{tikzdiagrams/pictures/red_embedding.png}};
    

    \coordinate [above=of encoder0, yshift=1cm] (topleft0) {};
    \coordinate[above=of topleft0, xshift=-2.5cm] (parting0left) {};
    \coordinate[right=of parting0left, xshift=10cm] (parting0right) {};
    
    \node[] (layer0text) [below right=of parting0left, xshift=-1cm, yshift=1cm] {\large Layer 1};
    \node [draw, thick, color=OliveGreen!50,trapezium,fill=OliveGreen!20, text=OliveGreen, minimum width = 3cm, minimum height=.75cm] (encoder1) [ above=of topleft0, yshift=3cm] {\large encoder};
    \node[inner sep=0]  (embeddinginput1) [below=of encoder1] {\includegraphics[scale=0.3]{tikzdiagrams/pictures/blue_embedding_lines.png}};
    \node[inner sep=0]  (embedding1) [above right=of embeddinginput1, yshift=1.4cm] {\includegraphics[scale=0.3]{tikzdiagrams/pictures/small_blue_embedding.png}};
    \node [inner sep=0] (quantize1) [right=of embedding1, xshift=1.15cm] {\includegraphics[scale=0.3]{tikzdiagrams/pictures/small_red_embedding.png}};
    \node [draw,color=Blue!50,trapezium,fill=CornflowerBlue!20, text=Blue, minimum height=.75cm, minimum width=3cm] (decoder1) [right=of encoder1, xshift=2.55cm] {\large decoder};
    \node[inner sep=0]  (embeddingoutput1) [right=of embeddinginput1, xshift=3.11cm] {\includegraphics[scale=0.3]{tikzdiagrams/pictures/blue_embedding_lines_recon.png}};
    \coordinate [above=of encoder1, yshift=0.47cm] (topleft1) {};
    \coordinate[above=of topleft1, xshift=-2.5cm] (parting1left) {};
    \coordinate[right=of parting1left, xshift=10cm] (parting1right) {};
    \coordinate[above=of embedding1, yshift=-.5cm] (MSE2) {};
    \coordinate[above=of MSE2] (topdiagram) {};
    
    \node[] (layer1text) [below right=of parting1left, xshift=-1cm, yshift=1cm] {\large Layer 2};
    
    \draw [-] (input.north west) -- (encoder0.bottom left corner);
    \draw [-] (input.north east) -- (encoder0.bottom right corner);
    
    \draw [->] (encoder0) -- (embeddinginput1);
    \draw [-] (output0.north west) -- (decoder0.bottom left corner);
    \draw [-] (output0.north east) -- (decoder0.bottom right corner);
    
    \draw [transform canvas={xshift=0.25cm}, ->, red] (embeddingoutput1) -- (quantize0);
    \draw [transform canvas={xshift=0.65cm}, ->, red] (embeddingoutput1) -- (quantize0);
    \draw [transform canvas={xshift=-0.25cm}, ->, red] (embeddingoutput1) -- (quantize0);
    \draw [transform canvas={xshift=-0.65cm}, ->, red] (embeddingoutput1) -- (quantize0);
    
    \draw [->] (quantize0) -- (decoder0);

    
    

    
    \draw [<->, dashed] (embeddinginput1) -- (embeddingoutput1) node [midway, above] (MSE) {\large MSE};

    \draw [-] (embeddinginput1.north west) -- (encoder1.bottom left corner);
    \draw [-] (embeddinginput1.north east) -- (encoder1.bottom right corner);
    \draw [-] (embeddingoutput1.north west) -- (decoder1.bottom left corner);
    \draw [-] (embeddingoutput1.north east) -- (decoder1.bottom right corner);
    
    \draw [-] (encoder1) -- (topleft1);
    \draw [->] (topleft1) -- (embedding1);
    
    \draw [transform canvas={yshift=0.25cm}, ->, red] (embedding1) -- (quantize1);
    \draw [transform canvas={yshift=0.65cm}, ->, red] (embedding1) -- (quantize1);
    \draw [transform canvas={yshift=-0.25cm}, ->, red] (embedding1) -- (quantize1);
    \draw [transform canvas={yshift=-0.65cm}, ->, red] (embedding1) -- (quantize1);
    
    \draw [->] (quantize1) -- (decoder1);
    
\end{tikzpicture}

==> tikzdiagrams/toy_data_graph_1.tex <==
\begin{tikzpicture}[xscale=0.46,yscale=0.46,every node/.append style={font=\Large}]
        \begin{axis}[
            ylabel near ticks,
            xlabel={\huge$x$},
            ylabel={Density},
            xmin=-0.8, xmax=0.8,
            ymin=-0.2, ymax=11,
            xticklabel style={/pgf/number format/fixed},
            ticks=none,
            legend pos=north east,
            ymajorgrids=false,
        ]
        \addplot[,color=mycolour1,mark size=4pt,]
            coordinates {
               (-0.8, 0.0)(-0.7946127946127947, 0.0)(-0.7892255892255893, 0.0)(-0.7838383838383839, 0.0)(-0.7784511784511785, 0.0)(-0.7730639730639731, 0.0)(-0.7676767676767677, 0.0)(-0.7622895622895624, 0.0)(-0.756902356902357, 0.0)(-0.7515151515151516, 0.0)(-0.7461279461279462, 0.0)(-0.7407407407407408, 0.0)(-0.7353535353535354, 0.0)(-0.72996632996633, 0.0)(-0.7245791245791247, 0.0)(-0.7191919191919193, 0.0)(-0.7138047138047139, 0.0)(-0.7084175084175085, 0.0)(-0.7030303030303031, 0.0011601562499999997)(-0.6976430976430976, 0.0)(-0.6922558922558923, 0.0)(-0.6868686868686869, 0.0)(-0.6814814814814816, 0.003480468749999999)(-0.6760942760942761, 0.010441406249999998)(-0.6707070707070708, 0.015082031249999997)(-0.6653198653198653, 0.041765624999999994)(-0.65993265993266, 0.08701171874999998)(-0.6545454545454545, 0.15894140624999997)(-0.6491582491582492, 0.33412499999999995)(-0.6437710437710438, 0.6380859374999999)(-0.6383838383838384, 1.0186171874999999)(-0.632996632996633, 1.4815195312499998)(-0.6276094276094276, 2.3075507812499993)(-0.6222222222222222, 3.1208203124999994)(-0.6168350168350168, 3.859839843749999)(-0.6114478114478115, 4.475882812499999)(-0.6060606060606061, 4.868015624999999)(-0.6006734006734007, 5.022316406249999)(-0.5952861952861953, 4.630183593749999)(-0.5898989898989899, 4.038503906249999)(-0.5845117845117845, 3.2832421874999995)(-0.5791245791245792, 2.5175390624999996)(-0.5737373737373738, 1.7205117187499996)(-0.5683501683501684, 1.1996015624999998)(-0.562962962962963, 0.6868124999999998)(-0.5575757575757576, 0.41997656249999993)(-0.5521885521885522, 0.20998828124999996)(-0.5468013468013468, 0.11253515624999998)(-0.5414141414141415, 0.04640624999999999)(-0.5360269360269361, 0.017402343749999997)(-0.5306397306397307, 0.011601562499999997)(-0.5252525252525253, 0.0011601562499999997)(-0.5198653198653199, 0.0)(-0.5144781144781145, 0.0)(-0.509090909090909, 0.0)(-0.5037037037037038, 0.0)(-0.4983164983164983, 0.0)(-0.49292929292929294, 0.0011601562499999997)(-0.48754208754208755, 0.0011601562499999997)(-0.48215488215488217, 0.0023203124999999995)(-0.4767676767676768, 0.0011601562499999997)(-0.4713804713804714, 0.011601562499999997)(-0.465993265993266, 0.026683593749999995)(-0.46060606060606063, 0.07076953124999999)(-0.45521885521885525, 0.16242187499999997)(-0.44983164983164986, 0.27611718749999997)(-0.4444444444444445, 0.5394726562499998)(-0.4390572390572391, 1.0186171874999999)(-0.4336700336700337, 1.5070429687499998)(-0.4282828282828283, 2.2274999999999996)(-0.42289562289562294, 3.0778945312499992)(-0.41750841750841755, 3.6753749999999994)(-0.41212121212121217, 4.381910156249999)(-0.4067340067340068, 4.764761718749999)(-0.4013468013468014, 5.060601562499999)(-0.39595959595959596, 4.692832031249999)(-0.39057239057239057, 4.202085937499999)(-0.3851851851851852, 3.3064453124999993)(-0.3797979797979798, 2.6115117187499997)(-0.3744107744107744, 1.8040429687499997)(-0.36902356902356903, 1.2750117187499999)(-0.36363636363636365, 0.7366992187499999)(-0.35824915824915826, 0.4791445312499999)(-0.3528619528619529, 0.24479296874999995)(-0.3474747474747475, 0.09513281249999998)(-0.3420875420875421, 0.06496874999999999)(-0.3367003367003367, 0.026683593749999995)(-0.33131313131313134, 0.010441406249999998)(-0.32592592592592595, 0.003480468749999999)(-0.32053872053872057, 0.003480468749999999)(-0.3151515151515152, 0.0011601562499999997)(-0.3097643097643098, 0.0)(-0.3043771043771044, 0.0)(-0.29898989898989903, 0.0)(-0.29360269360269364, 0.0)(-0.28821548821548826, 0.0)(-0.2828282828282829, 0.0)(-0.2774410774410775, 0.0)(-0.2720538720538721, 0.0)(-0.2666666666666667, 0.0)(-0.26127946127946133, 0.0)(-0.25589225589225595, 0.0)(-0.25050505050505056, 0.0)(-0.24511784511784518, 0.0)(-0.2397306397306398, 0.0)(-0.2343434343434344, 0.0)(-0.22895622895622902, 0.0)(-0.22356902356902353, 0.0)(-0.21818181818181814, 0.0)(-0.21279461279461276, 0.0)(-0.20740740740740737, 0.0)(-0.202020202020202, 0.0)(-0.1966329966329966, 0.0)(-0.19124579124579122, 0.0)(-0.18585858585858583, 0.0)(-0.18047138047138045, 0.0)(-0.17508417508417506, 0.0)(-0.16969696969696968, 0.0)(-0.1643097643097643, 0.0)(-0.1589225589225589, 0.0)(-0.15353535353535352, 0.0)(-0.14814814814814814, 0.0)(-0.14276094276094276, 0.0)(-0.13737373737373737, 0.0)(-0.13198653198653199, 0.0)(-0.1265993265993266, 0.0)(-0.12121212121212122, 0.0)(-0.11582491582491583, 0.0)(-0.11043771043771045, 0.0)(-0.10505050505050506, 0.0)(-0.09966329966329968, 0.0)(-0.09427609427609429, 0.0)(-0.0888888888888889, 0.0)(-0.08350168350168352, 0.0)(-0.07811447811447814, 0.0)(-0.07272727272727275, 0.0)(-0.06734006734006737, 0.0)(-0.06195286195286198, 0.0)(-0.0565656565656566, 0.0)(-0.05117845117845121, 0.0)(-0.04579124579124583, 0.0)(-0.04040404040404044, 0.0)(-0.03501683501683506, 0.0)(-0.029629629629629672, 0.0)(-0.024242424242424288, 0.0)(-0.018855218855218903, 0.0)(-0.013468013468013518, 0.0)(-0.008080808080808133, 0.0)(-0.002693602693602748, 0.0)(0.002693602693602637, 0.0)(0.008080808080808133, 0.0)(0.013468013468013518, 0.0)(0.018855218855218903, 0.0)(0.024242424242424288, 0.0)(0.029629629629629672, 0.0)(0.03501683501683506, 0.0)(0.04040404040404044, 0.0)(0.04579124579124583, 0.0)(0.05117845117845121, 0.0)(0.0565656565656566, 0.0)(0.06195286195286198, 0.0)(0.06734006734006737, 0.0)(0.07272727272727275, 0.0)(0.07811447811447814, 0.0)(0.08350168350168352, 0.0)(0.0888888888888889, 0.0)(0.09427609427609429, 0.0)(0.09966329966329968, 0.0)(0.10505050505050506, 0.0)(0.11043771043771045, 0.0)(0.11582491582491583, 0.0)(0.12121212121212122, 0.0)(0.1265993265993266, 0.0)(0.13198653198653199, 0.0)(0.13737373737373737, 0.0)(0.14276094276094276, 0.0)(0.14814814814814814, 0.0)(0.15353535353535352, 0.0)(0.1589225589225589, 0.0)(0.1643097643097643, 0.0)(0.16969696969696968, 0.0)(0.17508417508417506, 0.0)(0.18047138047138045, 0.0)(0.18585858585858583, 0.0)(0.19124579124579122, 0.0)(0.1966329966329966, 0.0)(0.202020202020202, 0.0)(0.20740740740740748, 0.0)(0.21279461279461276, 0.0)(0.21818181818181825, 0.0)(0.22356902356902353, 0.0)(0.22895622895622902, 0.0)(0.2343434343434343, 0.0)(0.2397306397306398, 0.0)(0.24511784511784507, 0.0)(0.25050505050505056, 0.0)(0.25589225589225584, 0.0)(0.26127946127946133, 0.0)(0.2666666666666666, 0.0)(0.2720538720538721, 0.0)(0.2774410774410774, 0.0)(0.2828282828282829, 0.0)(0.28821548821548815, 0.0)(0.29360269360269364, 0.0)(0.2989898989898989, 0.0)(0.3043771043771044, 0.0)(0.3097643097643097, 0.0)(0.3151515151515152, 0.0)(0.32053872053872046, 0.0011601562499999997)(0.32592592592592595, 0.008121093749999999)(0.3313131313131312, 0.029003906249999996)(0.3367003367003367, 0.038285156249999994)(0.342087542087542, 0.12993749999999998)(0.3474747474747475, 0.22391015624999996)(0.352861952861953, 0.4211367187499999)(0.35824915824915826, 0.7645429687499998)(0.36363636363636376, 1.2100429687499998)(0.36902356902356903, 1.8875742187499995)(0.3744107744107745, 2.7530507812499994)(0.3797979797979798, 3.372574218749999)(0.3851851851851853, 4.182363281249999)(0.39057239057239057, 4.6243828124999995)(0.39595959595959607, 5.044359374999999)(0.40134680134680134, 4.803046874999999)(0.40673400673400684, 4.513007812499999)(0.4121212121212121, 3.842437499999999)(0.4175084175084176, 2.9943632812499996)(0.4228956228956229, 2.2228593749999996)(0.4282828282828284, 1.5105234374999996)(0.43367003367003365, 0.9652499999999998)(0.43905723905723915, 0.5905195312499999)(0.4444444444444444, 0.31904296874999993)(0.4498316498316499, 0.16706249999999997)(0.4552188552188552, 0.08701171874999998)(0.4606060606060607, 0.025523437499999996)(0.46599326599326596, 0.026683593749999995)(0.47138047138047146, 0.003480468749999999)(0.47676767676767673, 0.0011601562499999997)(0.4821548821548822, 0.0)(0.4875420875420875, 0.0)(0.492929292929293, 0.0)(0.49831649831649827, 0.0)(0.5037037037037038, 0.0011601562499999997)(0.509090909090909, 0.0)(0.5144781144781145, 0.0011601562499999997)(0.5198653198653198, 0.004640624999999999)(0.5252525252525253, 0.005800781249999999)(0.5306397306397306, 0.019722656249999995)(0.5360269360269361, 0.05568749999999999)(0.5414141414141413, 0.11485546874999998)(0.5468013468013468, 0.21694921874999995)(0.5521885521885521, 0.3921328124999999)(0.5575757575757576, 0.7250976562499999)(0.5629629629629629, 1.0998281249999997)(0.5683501683501684, 1.7425546874999998)(0.5737373737373737, 2.4896953124999994)(0.5791245791245792, 3.4166601562499994)(0.5845117845117846, 3.9688945312499992)(0.5898989898989899, 4.559414062499999)(0.5952861952861954, 4.876136718749999)(0.6006734006734007, 4.902820312499999)(0.6060606060606062, 4.515328124999999)(0.6114478114478115, 3.852878906249999)(0.616835016835017, 3.1219804687499995)(0.6222222222222222, 2.3377148437499997)(0.6276094276094277, 1.5348867187499997)(0.632996632996633, 1.0139765625)(0.6383838383838385, 0.5731171874999998)(0.6437710437710438, 0.30628124999999995)(0.6491582491582493, 0.17054296874999997)(0.6545454545454545, 0.09165234374999998)(0.65993265993266, 0.029003906249999996)(0.6653198653198653, 0.012761718749999998)(0.6707070707070708, 0.003480468749999999)(0.6760942760942761, 0.0011601562499999997)(0.6814814814814816, 0.0)(0.6868686868686869, 0.0)(0.6922558922558923, 0.0)(0.6976430976430976, 0.0)(0.7030303030303031, 0.0)(0.7084175084175084, 0.0)(0.7138047138047139, 0.0)(0.7191919191919192, 0.0)(0.7245791245791247, 0.0)(0.7299663299663299, 0.0)(0.7353535353535354, 0.0)(0.7407407407407407, 0.0)(0.7461279461279462, 0.0)(0.7515151515151515, 0.0)(0.756902356902357, 0.0)(0.7622895622895622, 0.0)(0.7676767676767677, 0.0)(0.773063973063973, 0.0)(0.7784511784511785, 0.0)(0.7838383838383838, 0.0)(0.7892255892255893, 0.0)(0.7946127946127945, 0.0)
            };
        \end{axis}
\end{tikzpicture}

==> tikzdiagrams/toy_data_graph_2.tex <==
\begin{tikzpicture}[xscale=0.46,yscale=0.46,every node/.append style={font=\Large}]
        \begin{axis}[
            ylabel near ticks, 
            xlabel={\huge$x$},
            xmin=-0.8, xmax=0.8,
            ymin=-0.2, ymax=11,
            xticklabel style={/pgf/number format/fixed},
            ticks=none,
            legend pos=north east,
            ymajorgrids=false,
        ]
        \addplot[,color=mycolour2,mark size=4pt,]
            coordinates {
               (-0.7973063973063974, 0.0)(-0.7919191919191919, 0.0)(-0.7865319865319866, 0.0)(-0.7811447811447811, 0.0)(-0.7757575757575759, 0.0)(-0.7703703703703704, 0.0)(-0.7649831649831651, 0.0)(-0.7595959595959596, 0.0)(-0.7542087542087543, 0.0)(-0.7488215488215488, 0.0)(-0.7434343434343436, 0.0)(-0.7380471380471381, 0.0)(-0.7326599326599328, 0.0)(-0.7272727272727273, 0.0)(-0.721885521885522, 0.0)(-0.7164983164983165, 0.0)(-0.7111111111111112, 0.0)(-0.7057239057239058, 0.0)(-0.7003367003367004, 0.0)(-0.694949494949495, 0.0)(-0.6895622895622896, 0.0)(-0.6841750841750842, 0.0)(-0.6787878787878788, 0.0)(-0.6734006734006734, 0.0)(-0.6680134680134681, 0.0)(-0.6626262626262627, 0.0)(-0.6572390572390573, 0.0)(-0.6518518518518519, 0.0)(-0.6464646464646464, 0.0)(-0.6410774410774411, 0.0)(-0.6356902356902356, 0.0)(-0.6303030303030304, 0.0)(-0.6249158249158249, 0.0)(-0.6195286195286196, 0.0)(-0.6141414141414141, 0.0)(-0.6087542087542088, 0.0)(-0.6033670033670033, 0.0)(-0.5979797979797981, 0.0)(-0.5925925925925926, 0.0)(-0.5872053872053873, 0.0)(-0.5818181818181818, 0.0)(-0.5764309764309765, 0.0)(-0.571043771043771, 0.0)(-0.5656565656565657, 0.0)(-0.5602693602693603, 0.0)(-0.554882154882155, 0.0)(-0.5494949494949495, 0.0)(-0.5441077441077442, 0.0)(-0.5387205387205387, 0.0)(-0.5333333333333334, 0.0)(-0.5279461279461279, 0.0)(-0.5225589225589227, 0.0)(-0.5171717171717172, 0.0)(-0.5117845117845118, 0.0)(-0.5063973063973064, 0.0)(-0.501010101010101, 0.0)(-0.49562289562289563, 0.0)(-0.49023569023569025, 0.0)(-0.48484848484848486, 0.0)(-0.4794612794612795, 0.0)(-0.4740740740740741, 0.0)(-0.4686868686868687, 0.0)(-0.4632996632996633, 0.028031249999999997)(-0.45791245791245794, 0.06073437499999999)(-0.45252525252525255, 0.058865625)(-0.44713804713804717, 0.19621875)(-0.4417508417508418, 0.47185937499999997)(-0.4363636363636364, 1.05210625)(-0.430976430976431, 1.5445218749999998)(-0.42558922558922563, 2.84236875)(-0.42020202020202024, 5.673525)(-0.41481481481481486, 7.01341875)(-0.4094276094276095, 9.0858625)(-0.4040404040404041, 9.398878125)(-0.3986531986531987, 10.34353125)(-0.39326599326599326, 8.836384375)(-0.3878787878787879, 7.409593749999999)(-0.3824915824915825, 4.641040625)(-0.3771043771043771, 2.58821875)(-0.3717171717171717, 1.7818531249999998)(-0.36632996632996634, 1.3641874999999999)(-0.36094276094276095, 0.3401125)(-0.35555555555555557, 0.1457625)(-0.3501683501683502, 0.096240625)(-0.3447811447811448, 0.0)(-0.3393939393939394, 0.0)(-0.33400673400673403, 0.0)(-0.32861952861952864, 0.0)(-0.32323232323232326, 0.0)(-0.3178451178451179, 0.0)(-0.3124579124579125, 0.0)(-0.3070707070707071, 0.0)(-0.3016835016835017, 0.0)(-0.29629629629629634, 0.0)(-0.29090909090909095, 0.0)(-0.28552188552188557, 0.0)(-0.2801346801346802, 0.0)(-0.2747474747474748, 0.0)(-0.2693602693602694, 0.0)(-0.263973063973064, 0.0)(-0.25858585858585864, 0.0)(-0.25319865319865326, 0.0)(-0.24781144781144787, 0.0)(-0.2424242424242425, 0.0)(-0.2370370370370371, 0.0)(-0.23164983164983172, 0.0)(-0.22626262626262628, 0.0)(-0.22087542087542084, 0.0)(-0.21548821548821545, 0.0)(-0.21010101010101007, 0.0)(-0.20471380471380468, 0.0)(-0.1993265993265993, 0.0)(-0.1939393939393939, 0.0)(-0.18855218855218853, 0.0)(-0.18316498316498314, 0.0)(-0.17777777777777776, 0.0)(-0.17239057239057237, 0.0)(-0.167003367003367, 0.0)(-0.1616161616161616, 0.0)(-0.15622895622895622, 0.0)(-0.15084175084175083, 0.0)(-0.14545454545454545, 0.0)(-0.14006734006734006, 0.0)(-0.13468013468013468, 0.0)(-0.1292929292929293, 0.0)(-0.12390572390572391, 0.0)(-0.11851851851851852, 0.0)(-0.11313131313131314, 0.0)(-0.10774410774410775, 0.0)(-0.10235690235690237, 0.0)(-0.09696969696969698, 0.0)(-0.0915824915824916, 0.0)(-0.08619528619528621, 0.0)(-0.08080808080808083, 0.0)(-0.07542087542087544, 0.0)(-0.07003367003367006, 0.0)(-0.06464646464646467, 0.0)(-0.05925925925925929, 0.0)(-0.053872053872053904, 0.0)(-0.04848484848484852, 0.0)(-0.043097643097643135, 0.0)(-0.03771043771043775, 0.0)(-0.032323232323232365, 0.0)(-0.02693602693602698, 0.0)(-0.021548821548821595, 0.0)(-0.01616161616161621, 0.0)(-0.010774410774410825, 0.0)(-0.00538720538720544, 0.0)(-5.551115123125783e-17, 0.0)(0.005387205387205385, 0.0)(0.010774410774410825, 0.0)(0.01616161616161621, 0.0)(0.021548821548821595, 0.0)(0.02693602693602698, 0.0)(0.032323232323232365, 0.0)(0.03771043771043775, 0.0)(0.043097643097643135, 0.0)(0.04848484848484852, 0.0)(0.053872053872053904, 0.0)(0.05925925925925929, 0.0)(0.06464646464646467, 0.0)(0.07003367003367006, 0.0)(0.07542087542087544, 0.0)(0.08080808080808083, 0.0)(0.08619528619528621, 0.0)(0.0915824915824916, 0.0)(0.09696969696969698, 0.0)(0.10235690235690237, 0.0)(0.10774410774410775, 0.0)(0.11313131313131314, 0.0)(0.11851851851851852, 0.0)(0.12390572390572391, 0.0)(0.1292929292929293, 0.0)(0.13468013468013468, 0.0)(0.14006734006734006, 0.0)(0.14545454545454545, 0.0)(0.15084175084175083, 0.0)(0.15622895622895622, 0.0)(0.1616161616161616, 0.0)(0.167003367003367, 0.0)(0.17239057239057237, 0.0)(0.17777777777777776, 0.0)(0.18316498316498314, 0.0)(0.18855218855218853, 0.0)(0.1939393939393939, 0.0)(0.1993265993265993, 0.0)(0.20471380471380474, 0.0)(0.21010101010101012, 0.0)(0.2154882154882155, 0.0)(0.2208754208754209, 0.0)(0.22626262626262628, 0.0)(0.23164983164983166, 0.0)(0.23703703703703705, 0.0)(0.24242424242424243, 0.0)(0.24781144781144782, 0.0)(0.2531986531986532, 0.0)(0.2585858585858586, 0.0)(0.26397306397306397, 0.0)(0.26936026936026936, 0.0)(0.27474747474747474, 0.0)(0.2801346801346801, 0.0)(0.2855218855218855, 0.0)(0.2909090909090909, 0.0)(0.2962962962962963, 0.0)(0.30168350168350166, 0.0)(0.30707070707070705, 0.0)(0.31245791245791243, 0.0)(0.3178451178451178, 0.0)(0.3232323232323232, 0.0)(0.3286195286195286, 0.0)(0.334006734006734, 0.0)(0.33939393939393936, 0.0)(0.34478114478114474, 0.03176875)(0.35016835016835024, 0.058865625)(0.3555555555555556, 0.08783125)(0.360942760942761, 0.262559375)(0.3663299663299664, 0.5680999999999999)(0.3717171717171718, 1.3118625)(0.37710437710437716, 1.400628125)(0.38249158249158255, 3.536609375)(0.38787878787878793, 5.853859375)(0.3932659932659933, 7.749706249999999)(0.3986531986531987, 9.129778125)(0.4040404040404041, 9.7436625)(0.4094276094276095, 9.497921875)(0.41481481481481486, 9.183971875)(0.42020202020202024, 6.6377999999999995)(0.42558922558922563, 4.091628125)(0.430976430976431, 2.179896875)(0.4363636363636364, 1.7753124999999998)(0.4417508417508418, 0.961471875)(0.44713804713804717, 0.25601874999999996)(0.45252525252525255, 0.20743124999999998)(0.45791245791245794, 0.0)(0.4632996632996633, 0.0)(0.4686868686868687, 0.0)(0.4740740740740741, 0.0)(0.4794612794612795, 0.0)(0.48484848484848486, 0.0)(0.49023569023569025, 0.0)(0.49562289562289563, 0.0)(0.501010101010101, 0.0)(0.5063973063973064, 0.0)(0.5117845117845118, 0.0)(0.5171717171717172, 0.0)(0.5225589225589226, 0.0)(0.5279461279461279, 0.0)(0.5333333333333333, 0.0)(0.5387205387205387, 0.0)(0.5441077441077441, 0.0)(0.5494949494949495, 0.0)(0.5548821548821549, 0.0)(0.5602693602693603, 0.0)(0.5656565656565656, 0.0)(0.571043771043771, 0.0)(0.5764309764309764, 0.0)(0.5818181818181819, 0.0)(0.5872053872053873, 0.0)(0.5925925925925927, 0.0)(0.5979797979797981, 0.0)(0.6033670033670034, 0.0)(0.6087542087542088, 0.0)(0.6141414141414142, 0.0)(0.6195286195286196, 0.0)(0.624915824915825, 0.0)(0.6303030303030304, 0.0)(0.6356902356902357, 0.0)(0.6410774410774411, 0.0)(0.6464646464646465, 0.0)(0.6518518518518519, 0.0)(0.6572390572390573, 0.0)(0.6626262626262627, 0.0)(0.6680134680134681, 0.0)(0.6734006734006734, 0.0)(0.6787878787878788, 0.0)(0.6841750841750842, 0.0)(0.6895622895622896, 0.0)(0.694949494949495, 0.0)(0.7003367003367004, 0.0)(0.7057239057239058, 0.0)(0.7111111111111111, 0.0)(0.7164983164983165, 0.0)(0.7218855218855219, 0.0)(0.7272727272727273, 0.0)(0.7326599326599327, 0.0)(0.7380471380471381, 0.0)(0.7434343434343434, 0.0)(0.7488215488215488, 0.0)(0.7542087542087542, 0.0)(0.7595959595959596, 0.0)(0.764983164983165, 0.0)(0.7703703703703704, 0.0)(0.7757575757575758, 0.0)(0.7811447811447811, 0.0)(0.7865319865319865, 0.0)(0.7919191919191919, 0.0)(0.7973063973063973, 0.0)
            };
        \addplot[,color=mycolour3,mark size=4pt,]
            coordinates {
               (-0.7973063973063974, 0.0)(-0.7919191919191919, 0.0)(-0.7865319865319866, 0.0)(-0.7811447811447811, 0.0)(-0.7757575757575759, 0.0)(-0.7703703703703704, 0.0)(-0.7649831649831651, 0.0)(-0.7595959595959596, 0.0)(-0.7542087542087543, 0.0)(-0.7488215488215488, 0.0)(-0.7434343434343436, 0.0)(-0.7380471380471381, 0.0)(-0.7326599326599328, 0.0)(-0.7272727272727273, 0.0)(-0.721885521885522, 0.0)(-0.7164983164983165, 0.0)(-0.7111111111111112, 0.0)(-0.7057239057239058, 0.0)(-0.7003367003367004, 0.0)(-0.694949494949495, 0.0)(-0.6895622895622896, 0.0)(-0.6841750841750842, 0.0)(-0.6787878787878788, 0.0)(-0.6734006734006734, 0.0)(-0.6680134680134681, 0.0)(-0.6626262626262627, 0.0)(-0.6572390572390573, 0.0)(-0.6518518518518519, 0.0)(-0.6464646464646464, 0.0)(-0.6410774410774411, 0.0)(-0.6356902356902356, 0.0)(-0.6303030303030304, 0.0)(-0.6249158249158249, 0.0)(-0.6195286195286196, 0.0)(-0.6141414141414141, 0.0)(-0.6087542087542088, 0.0)(-0.6033670033670033, 0.0)(-0.5979797979797981, 0.0)(-0.5925925925925926, 0.0)(-0.5872053872053873, 0.0)(-0.5818181818181818, 0.0)(-0.5764309764309765, 0.0)(-0.571043771043771, 0.0)(-0.5656565656565657, 0.0)(-0.5602693602693603, 0.0)(-0.554882154882155, 0.0)(-0.5494949494949495, 0.0)(-0.5441077441077442, 0.0)(-0.5387205387205387, 0.0)(-0.5333333333333334, 0.04952187500000001)(-0.5279461279461279, 0.08409375000000001)(-0.5225589225589227, 0.12053437500000001)(-0.5171717171717172, 0.23546250000000002)(-0.5117845117845118, 0.5353968750000001)(-0.5063973063973064, 0.9596031250000001)(-0.501010101010101, 1.8173593750000003)(-0.49562289562289563, 2.5452375000000003)(-0.49023569023569025, 3.8916718750000006)(-0.48484848484848486, 4.691496875)(-0.4794612794612795, 4.9811531250000005)(-0.4740740740740741, 4.796146875000001)(-0.4686868686868687, 4.236456250000001)(-0.4632996632996633, 3.1310906250000006)(-0.45791245791245794, 2.1499968750000003)(-0.45252525252525255, 1.5594718750000003)(-0.44713804713804717, 0.8381343750000001)(-0.4417508417508418, 0.5783781250000001)(-0.4363636363636364, 0.13922187500000002)(-0.430976430976431, 0.20836562500000003)(-0.42558922558922563, 0.031768750000000005)(-0.42020202020202024, 0.0009343750000000001)(-0.41481481481481486, 0.0)(-0.4094276094276095, 0.0)(-0.4040404040404041, 0.0)(-0.3986531986531987, 0.0)(-0.39326599326599326, 0.0018687500000000002)(-0.3878787878787879, 0.0)(-0.3824915824915825, 0.0)(-0.3771043771043771, 0.0018687500000000002)(-0.3717171717171717, 0.028965625000000005)(-0.36632996632996634, 0.042046875000000004)(-0.36094276094276095, 0.10932187500000001)(-0.35555555555555557, 0.292459375)(-0.3501683501683502, 0.36347187500000006)(-0.3447811447811448, 0.7278781250000002)(-0.3393939393939394, 1.4660343750000002)(-0.33400673400673403, 2.29669375)(-0.32861952861952864, 3.3441281250000006)(-0.32323232323232326, 4.508359375)(-0.3178451178451179, 5.004512500000001)(-0.3124579124579125, 4.540128125000001)(-0.3070707070707071, 4.553209375000001)(-0.3016835016835017, 3.9038187500000006)(-0.29629629629629634, 2.3957375000000005)(-0.29090909090909095, 1.5781593750000003)(-0.28552188552188557, 1.026878125)(-0.2801346801346802, 0.6998468750000001)(-0.2747474747474748, 0.21584062500000004)(-0.2693602693602694, 0.23359375000000004)(-0.263973063973064, 0.05699687500000001)(-0.25858585858585864, 0.0)(-0.25319865319865326, 0.0)(-0.24781144781144787, 0.0)(-0.2424242424242425, 0.0)(-0.2370370370370371, 0.0)(-0.23164983164983172, 0.0)(-0.22626262626262628, 0.0)(-0.22087542087542084, 0.0)(-0.21548821548821545, 0.0)(-0.21010101010101007, 0.0)(-0.20471380471380468, 0.0)(-0.1993265993265993, 0.0)(-0.1939393939393939, 0.0)(-0.18855218855218853, 0.0)(-0.18316498316498314, 0.0)(-0.17777777777777776, 0.0)(-0.17239057239057237, 0.0)(-0.167003367003367, 0.0)(-0.1616161616161616, 0.0)(-0.15622895622895622, 0.0)(-0.15084175084175083, 0.0)(-0.14545454545454545, 0.0)(-0.14006734006734006, 0.0)(-0.13468013468013468, 0.0)(-0.1292929292929293, 0.0)(-0.12390572390572391, 0.0)(-0.11851851851851852, 0.0)(-0.11313131313131314, 0.0)(-0.10774410774410775, 0.0)(-0.10235690235690237, 0.0)(-0.09696969696969698, 0.0)(-0.0915824915824916, 0.0)(-0.08619528619528621, 0.0)(-0.08080808080808083, 0.0)(-0.07542087542087544, 0.0)(-0.07003367003367006, 0.0)(-0.06464646464646467, 0.0)(-0.05925925925925929, 0.0)(-0.053872053872053904, 0.0)(-0.04848484848484852, 0.0)(-0.043097643097643135, 0.0)(-0.03771043771043775, 0.0)(-0.032323232323232365, 0.0)(-0.02693602693602698, 0.0)(-0.021548821548821595, 0.0)(-0.01616161616161621, 0.0)(-0.010774410774410825, 0.0)(-0.00538720538720544, 0.0)(-5.551115123125783e-17, 0.0)(0.005387205387205385, 0.0)(0.010774410774410825, 0.0)(0.01616161616161621, 0.0)(0.021548821548821595, 0.0)(0.02693602693602698, 0.0)(0.032323232323232365, 0.0)(0.03771043771043775, 0.0)(0.043097643097643135, 0.0)(0.04848484848484852, 0.0)(0.053872053872053904, 0.0)(0.05925925925925929, 0.0)(0.06464646464646467, 0.0)(0.07003367003367006, 0.0)(0.07542087542087544, 0.0)(0.08080808080808083, 0.0)(0.08619528619528621, 0.0)(0.0915824915824916, 0.0)(0.09696969696969698, 0.0)(0.10235690235690237, 0.0)(0.10774410774410775, 0.0)(0.11313131313131314, 0.0)(0.11851851851851852, 0.0)(0.12390572390572391, 0.0)(0.1292929292929293, 0.0)(0.13468013468013468, 0.0)(0.14006734006734006, 0.0)(0.14545454545454545, 0.0)(0.15084175084175083, 0.0)(0.15622895622895622, 0.0)(0.1616161616161616, 0.0)(0.167003367003367, 0.0)(0.17239057239057237, 0.0)(0.17777777777777776, 0.0)(0.18316498316498314, 0.0)(0.18855218855218853, 0.0)(0.1939393939393939, 0.0)(0.1993265993265993, 0.0)(0.20471380471380474, 0.0)(0.21010101010101012, 0.0)(0.2154882154882155, 0.0)(0.2208754208754209, 0.0)(0.22626262626262628, 0.0)(0.23164983164983166, 0.0)(0.23703703703703705, 0.0)(0.24242424242424243, 0.0)(0.24781144781144782, 0.0)(0.2531986531986532, 0.0)(0.2585858585858586, 0.0)(0.26397306397306397, 0.0)(0.26936026936026936, 0.0)(0.27474747474747474, 0.014950000000000001)(0.2801346801346801, 0.06447187500000001)(0.2855218855218855, 0.10091250000000002)(0.2909090909090909, 0.21770937500000004)(0.2962962962962963, 0.40084687500000005)(0.30168350168350166, 0.6409812500000001)(0.30707070707070705, 1.2782250000000002)(0.31245791245791243, 2.3480843750000004)(0.3178451178451178, 3.0955843750000005)(0.3232323232323232, 4.504621875000001)(0.3286195286195286, 5.048428125000001)(0.334006734006734, 4.322418750000001)(0.33939393939393936, 4.590584375000001)(0.34478114478114474, 3.9813718750000007)(0.35016835016835024, 2.5695312500000003)(0.3555555555555556, 1.5445218750000003)(0.360942760942761, 1.273553125)(0.3663299663299664, 0.662471875)(0.3717171717171718, 0.23826562500000004)(0.37710437710437716, 0.14669687500000003)(0.38249158249158255, 0.10651875000000001)(0.38787878787878793, 0.014950000000000001)(0.3932659932659933, 0.0)(0.3986531986531987, 0.0009343750000000001)(0.4040404040404041, 0.0)(0.4094276094276095, 0.0009343750000000001)(0.41481481481481486, 0.0)(0.42020202020202024, 0.0009343750000000001)(0.42558922558922563, 0.0)(0.430976430976431, 0.017753125)(0.4363636363636364, 0.047653125000000005)(0.4417508417508418, 0.08502812500000001)(0.44713804713804717, 0.20182500000000003)(0.45252525252525255, 0.36720937500000006)(0.45791245791245794, 0.6578)(0.4632996632996633, 1.2875687500000002)(0.4686868686868687, 2.31538125)(0.4740740740740741, 3.1946281250000004)(0.4794612794612795, 4.1177906250000005)(0.48484848484848486, 5.026937500000001)(0.49023569023569025, 4.5064906250000005)(0.49562289562289563, 4.633565625000001)(0.501010101010101, 4.237390625000001)(0.5063973063973064, 2.4461937500000004)(0.5117845117845118, 1.6230093750000003)(0.5171717171717172, 1.2754218750000001)(0.5225589225589226, 0.7334843750000001)(0.5279461279461279, 0.27377187500000005)(0.5333333333333333, 0.18594062500000003)(0.5387205387205387, 0.10371562500000002)(0.5441077441077441, 0.019621875000000004)(0.5494949494949495, 0.0)(0.5548821548821549, 0.0)(0.5602693602693603, 0.0)(0.5656565656565656, 0.0)(0.571043771043771, 0.0)(0.5764309764309764, 0.0)(0.5818181818181819, 0.0)(0.5872053872053873, 0.0)(0.5925925925925927, 0.0)(0.5979797979797981, 0.0)(0.6033670033670034, 0.0)(0.6087542087542088, 0.0)(0.6141414141414142, 0.0)(0.6195286195286196, 0.0)(0.624915824915825, 0.0)(0.6303030303030304, 0.0)(0.6356902356902357, 0.0)(0.6410774410774411, 0.0)(0.6464646464646465, 0.0)(0.6518518518518519, 0.0)(0.6572390572390573, 0.0)(0.6626262626262627, 0.0)(0.6680134680134681, 0.0)(0.6734006734006734, 0.0)(0.6787878787878788, 0.0)(0.6841750841750842, 0.0)(0.6895622895622896, 0.0)(0.694949494949495, 0.0)(0.7003367003367004, 0.0)(0.7057239057239058, 0.0)(0.7111111111111111, 0.0)(0.7164983164983165, 0.0)(0.7218855218855219, 0.0)(0.7272727272727273, 0.0)(0.7326599326599327, 0.0)(0.7380471380471381, 0.0)(0.7434343434343434, 0.0)(0.7488215488215488, 0.0)(0.7542087542087542, 0.0)(0.7595959595959596, 0.0)(0.764983164983165, 0.0)(0.7703703703703704, 0.0)(0.7757575757575758, 0.0)(0.7811447811447811, 0.0)(0.7865319865319865, 0.0)(0.7919191919191919, 0.0)(0.7973063973063973, 0.0)
            };
        \legend{2-code VQ-VAE, 4-code VQ-VAE}
        \end{axis}
\end{tikzpicture}

==> tikzdiagrams/toy_data_graph_3.tex <==
\begin{tikzpicture}[xscale=0.46,yscale=0.46,every node/.append style={font=\Large}]
        \begin{axis}[
            ylabel near ticks,
            xlabel={\huge$x$},
            xmin=-0.8, xmax=0.8,
            ymin=-0.2, ymax=11,
            xticklabel style={/pgf/number format/fixed},
            ticks=none,
            legend pos=north east,
            ymajorgrids=false,
        ]
        \addplot[,color=mycolour2,mark size=4pt,]
            coordinates {
                (-0.7973063973063974, 0.0)(-0.7919191919191919, 0.0)(-0.7865319865319866, 0.0)(-0.7811447811447811, 0.0)(-0.7757575757575759, 0.0)(-0.7703703703703704, 0.0)(-0.7649831649831651, 0.0)(-0.7595959595959596, 0.0)(-0.7542087542087543, 0.0)(-0.7488215488215488, 0.0)(-0.7434343434343436, 0.0)(-0.7380471380471381, 0.0)(-0.7326599326599328, 0.0)(-0.7272727272727273, 0.0)(-0.721885521885522, 0.0)(-0.7164983164983165, 0.0)(-0.7111111111111112, 0.0)(-0.7057239057239058, 0.0)(-0.7003367003367004, 0.0)(-0.694949494949495, 0.0)(-0.6895622895622896, 0.0)(-0.6841750841750842, 0.0)(-0.6787878787878788, 0.0)(-0.6734006734006734, 0.0)(-0.6680134680134681, 0.0)(-0.6626262626262627, 0.0)(-0.6572390572390573, 0.0)(-0.6518518518518519, 0.0)(-0.6464646464646464, 0.0)(-0.6410774410774411, 0.0)(-0.6356902356902356, 0.0)(-0.6303030303030304, 0.0)(-0.6249158249158249, 0.0)(-0.6195286195286196, 0.0)(-0.6141414141414141, 0.0)(-0.6087542087542088, 0.0)(-0.6033670033670033, 0.0)(-0.5979797979797981, 0.0)(-0.5925925925925926, 0.0)(-0.5872053872053873, 0.0)(-0.5818181818181818, 0.0)(-0.5764309764309765, 0.0)(-0.571043771043771, 0.0)(-0.5656565656565657, 0.0)(-0.5602693602693603, 0.0)(-0.554882154882155, 0.0)(-0.5494949494949495, 0.0)(-0.5441077441077442, 0.017753125)(-0.5387205387205387, 0.014015625000000002)(-0.5333333333333334, 0.0)(-0.5279461279461279, 0.03363750000000001)(-0.5225589225589227, 0.10932187500000001)(-0.5171717171717172, 0.30834375)(-0.5117845117845118, 0.8278562500000001)(-0.5063973063973064, 1.1352656250000002)(-0.501010101010101, 1.9425656250000003)(-0.49562289562289563, 3.3824375000000004)(-0.49023569023569025, 4.384087500000001)(-0.48484848484848486, 4.977415625000001)(-0.4794612794612795, 5.481978125)(-0.4740740740740741, 5.157750000000001)(-0.4686868686868687, 4.783065625000001)(-0.4632996632996633, 3.3170312500000003)(-0.45791245791245794, 2.376115625)(-0.45252525252525255, 1.4557562500000003)(-0.44713804713804717, 0.7288125000000001)(-0.4417508417508418, 0.5951968750000001)(-0.4363636363636364, 0.28685312500000004)(-0.430976430976431, 0.0934375)(-0.42558922558922563, 0.013081250000000003)(-0.42020202020202024, 0.0)(-0.41481481481481486, 0.0)(-0.4094276094276095, 0.0)(-0.4040404040404041, 0.0)(-0.3986531986531987, 0.0)(-0.39326599326599326, 0.0)(-0.3878787878787879, 0.0)(-0.3824915824915825, 0.0)(-0.3771043771043771, 0.010278125)(-0.3717171717171717, 0.010278125)(-0.36632996632996634, 0.029900000000000003)(-0.36094276094276095, 0.06073437500000001)(-0.35555555555555557, 0.15323750000000003)(-0.3501683501683502, 0.44009062500000007)(-0.3447811447811448, 0.9624062500000001)(-0.3393939393939394, 1.337090625)(-0.33400673400673403, 2.084590625)(-0.32861952861952864, 3.6309812500000005)(-0.32323232323232326, 3.7309593750000003)(-0.3178451178451179, 4.63263125)(-0.3124579124579125, 4.061728125)(-0.3070707070707071, 3.9187687500000004)(-0.3016835016835017, 3.1890218750000003)(-0.29629629629629634, 1.9332218750000003)(-0.29090909090909095, 1.4277250000000001)(-0.28552188552188557, 0.8269218750000001)(-0.2801346801346802, 0.46625312500000005)(-0.2747474747474748, 0.264428125)(-0.2693602693602694, 0.09810937500000001)(-0.263973063973064, 0.0710125)(-0.25858585858585864, 0.0)(-0.25319865319865326, 0.0)(-0.24781144781144787, 0.0)(-0.2424242424242425, 0.0)(-0.2370370370370371, 0.0)(-0.23164983164983172, 0.0)(-0.22626262626262628, 0.0)(-0.22087542087542084, 0.0)(-0.21548821548821545, 0.0)(-0.21010101010101007, 0.0)(-0.20471380471380468, 0.0)(-0.1993265993265993, 0.0)(-0.1939393939393939, 0.0)(-0.18855218855218853, 0.0)(-0.18316498316498314, 0.0)(-0.17777777777777776, 0.0)(-0.17239057239057237, 0.0)(-0.167003367003367, 0.0)(-0.1616161616161616, 0.0)(-0.15622895622895622, 0.0)(-0.15084175084175083, 0.0)(-0.14545454545454545, 0.0)(-0.14006734006734006, 0.0)(-0.13468013468013468, 0.0)(-0.1292929292929293, 0.0)(-0.12390572390572391, 0.0)(-0.11851851851851852, 0.0)(-0.11313131313131314, 0.0)(-0.10774410774410775, 0.0)(-0.10235690235690237, 0.0)(-0.09696969696969698, 0.0)(-0.0915824915824916, 0.0)(-0.08619528619528621, 0.0)(-0.08080808080808083, 0.0)(-0.07542087542087544, 0.0)(-0.07003367003367006, 0.0)(-0.06464646464646467, 0.0)(-0.05925925925925929, 0.0)(-0.053872053872053904, 0.0)(-0.04848484848484852, 0.0)(-0.043097643097643135, 0.0)(-0.03771043771043775, 0.0)(-0.032323232323232365, 0.0)(-0.02693602693602698, 0.0)(-0.021548821548821595, 0.0)(-0.01616161616161621, 0.0)(-0.010774410774410825, 0.0)(-0.00538720538720544, 0.0)(-5.551115123125783e-17, 0.0)(0.005387205387205385, 0.0)(0.010774410774410825, 0.0)(0.01616161616161621, 0.0)(0.021548821548821595, 0.0)(0.02693602693602698, 0.0)(0.032323232323232365, 0.0)(0.03771043771043775, 0.0)(0.043097643097643135, 0.0)(0.04848484848484852, 0.0)(0.053872053872053904, 0.0)(0.05925925925925929, 0.0)(0.06464646464646467, 0.0)(0.07003367003367006, 0.0)(0.07542087542087544, 0.0)(0.08080808080808083, 0.0)(0.08619528619528621, 0.0)(0.0915824915824916, 0.0)(0.09696969696969698, 0.0)(0.10235690235690237, 0.0)(0.10774410774410775, 0.0)(0.11313131313131314, 0.0)(0.11851851851851852, 0.0)(0.12390572390572391, 0.0)(0.1292929292929293, 0.0)(0.13468013468013468, 0.0)(0.14006734006734006, 0.0)(0.14545454545454545, 0.0)(0.15084175084175083, 0.0)(0.15622895622895622, 0.0)(0.1616161616161616, 0.0)(0.167003367003367, 0.0)(0.17239057239057237, 0.0)(0.17777777777777776, 0.0)(0.18316498316498314, 0.0)(0.18855218855218853, 0.0)(0.1939393939393939, 0.0)(0.1993265993265993, 0.0)(0.20471380471380474, 0.0)(0.21010101010101012, 0.0)(0.2154882154882155, 0.0)(0.2208754208754209, 0.0)(0.22626262626262628, 0.0)(0.23164983164983166, 0.0)(0.23703703703703705, 0.0)(0.24242424242424243, 0.0)(0.24781144781144782, 0.0)(0.2531986531986532, 0.0)(0.2585858585858586, 0.0)(0.26397306397306397, 0.0)(0.26936026936026936, 0.014015625000000002)(0.27474747474747474, 0.015884375000000003)(0.2801346801346801, 0.024293750000000003)(0.2855218855218855, 0.05232500000000001)(0.2909090909090909, 0.13641875)(0.2962962962962963, 0.4513031250000001)(0.30168350168350166, 0.9596031250000001)(0.30707070707070705, 1.3651218750000003)(0.31245791245791243, 2.1677500000000003)(0.3178451178451178, 3.4338281250000007)(0.3232323232323232, 4.002862500000001)(0.3286195286195286, 4.602731250000001)(0.334006734006734, 4.413053125)(0.33939393939393936, 4.328959375)(0.34478114478114474, 3.3422593750000003)(0.35016835016835024, 2.1191625000000003)(0.3555555555555556, 1.4959343750000003)(0.360942760942761, 0.8923281250000001)(0.3663299663299664, 0.5083000000000001)(0.3717171717171718, 0.22985625000000004)(0.37710437710437716, 0.08315937500000001)(0.38249158249158255, 0.06353750000000001)(0.38787878787878793, 0.0)(0.3932659932659933, 0.0)(0.3986531986531987, 0.0)(0.4040404040404041, 0.0)(0.4094276094276095, 0.0)(0.41481481481481486, 0.0)(0.42020202020202024, 0.0)(0.42558922558922563, 0.017753125)(0.430976430976431, 0.019621875000000004)(0.4363636363636364, 0.031768750000000005)(0.4417508417508418, 0.05512812500000001)(0.44713804713804717, 0.09624062500000001)(0.45252525252525255, 0.5036281250000001)(0.45791245791245794, 1.01846875)(0.4632996632996633, 1.3184031250000001)(0.4686868686868687, 2.4405875000000004)(0.4740740740740741, 3.9720281250000005)(0.4794612794612795, 4.4457562500000005)(0.48484848484848486, 5.055903125)(0.49023569023569025, 5.468896875)(0.49562289562289563, 4.744756250000001)(0.501010101010101, 4.196278125000001)(0.5063973063973064, 2.4630125000000005)(0.5117845117845118, 1.9369593750000003)(0.5171717171717172, 1.0278125000000002)(0.5225589225589226, 0.63350625)(0.5279461279461279, 0.3989781250000001)(0.5333333333333333, 0.09530625000000001)(0.5387205387205387, 0.09437187500000001)(0.5441077441077441, 0.0)(0.5494949494949495, 0.0)(0.5548821548821549, 0.0)(0.5602693602693603, 0.0)(0.5656565656565656, 0.0)(0.571043771043771, 0.0)(0.5764309764309764, 0.0)(0.5818181818181819, 0.0)(0.5872053872053873, 0.0)(0.5925925925925927, 0.0)(0.5979797979797981, 0.0)(0.6033670033670034, 0.0)(0.6087542087542088, 0.0)(0.6141414141414142, 0.0)(0.6195286195286196, 0.0)(0.624915824915825, 0.0)(0.6303030303030304, 0.0)(0.6356902356902357, 0.0)(0.6410774410774411, 0.0)(0.6464646464646465, 0.0)(0.6518518518518519, 0.0)(0.6572390572390573, 0.0)(0.6626262626262627, 0.0)(0.6680134680134681, 0.0)(0.6734006734006734, 0.0)(0.6787878787878788, 0.0)(0.6841750841750842, 0.0)(0.6895622895622896, 0.0)(0.694949494949495, 0.0)(0.7003367003367004, 0.0)(0.7057239057239058, 0.0)(0.7111111111111111, 0.0)(0.7164983164983165, 0.0)(0.7218855218855219, 0.0)(0.7272727272727273, 0.0)(0.7326599326599327, 0.0)(0.7380471380471381, 0.0)(0.7434343434343434, 0.0)(0.7488215488215488, 0.0)(0.7542087542087542, 0.0)(0.7595959595959596, 0.0)(0.764983164983165, 0.0)(0.7703703703703704, 0.0)(0.7757575757575758, 0.0)(0.7811447811447811, 0.0)(0.7865319865319865, 0.0)(0.7919191919191919, 0.0)(0.7973063973063973, 0.0)
            };
        
        \legend{2-code stoch. HQA}
        \end{axis}
\end{tikzpicture}

==> tikzdiagrams/toy_data_graph_4.tex <==
\begin{tikzpicture}[xscale=0.46,yscale=0.46,every node/.append style={font=\Large}]
        \begin{axis}[
            ylabel near ticks,
            xlabel={\huge$x$},
            xmin=-0.8, xmax=0.8,
            ymin=-0.2, ymax=11,
            xticklabel style={/pgf/number format/fixed},
            ticks=none,
            legend pos=north east,
            ymajorgrids=false,
        ]
        \addplot[,color=mycolour3,mark size=4pt,]
            coordinates {
               (-0.9966555183946488, 0.0)(-0.9899665551839465, 0.0)(-0.9832775919732442, 0.0)(-0.9765886287625418, 0.0)(-0.9698996655518395, 0.0)(-0.9632107023411371, 0.0)(-0.9565217391304348, 0.0)(-0.9498327759197325, 0.0)(-0.9431438127090301, 0.0)(-0.9364548494983278, 0.0)(-0.9297658862876255, 0.0)(-0.9230769230769231, 0.0)(-0.9163879598662208, 0.0)(-0.9096989966555185, 0.0)(-0.9030100334448161, 0.0)(-0.8963210702341137, 0.0)(-0.8896321070234113, 0.0)(-0.882943143812709, 0.0)(-0.8762541806020067, 0.0)(-0.8695652173913043, 0.0)(-0.862876254180602, 0.0)(-0.8561872909698997, 0.0)(-0.8494983277591973, 0.0)(-0.842809364548495, 0.0)(-0.8361204013377926, 0.0)(-0.8294314381270903, 0.0)(-0.822742474916388, 0.0)(-0.8160535117056856, 0.0)(-0.8093645484949833, 0.0)(-0.802675585284281, 0.0)(-0.7959866220735786, 0.0)(-0.7892976588628763, 0.0)(-0.782608695652174, 0.0)(-0.7759197324414716, 0.0)(-0.7692307692307693, 0.0)(-0.7625418060200668, 0.0)(-0.7558528428093645, 0.0)(-0.7491638795986622, 0.0)(-0.7424749163879598, 0.0)(-0.7357859531772575, 0.0)(-0.7290969899665551, 0.0)(-0.7224080267558528, 0.0)(-0.7157190635451505, 0.0)(-0.7090301003344481, 0.0)(-0.7023411371237458, 0.0)(-0.6956521739130435, 0.0)(-0.6889632107023411, 0.0)(-0.6822742474916388, 0.0)(-0.6755852842809364, 0.0)(-0.6688963210702341, 0.0)(-0.6622073578595318, 0.06260312500000004)(-0.6555183946488294, 0.4045843750000002)(-0.6488294314381271, 0.5681000000000003)(-0.6421404682274248, 1.5370468750000008)(-0.6354515050167224, 2.046281250000001)(-0.6287625418060201, 4.381284375000003)(-0.6220735785953178, 5.507206250000003)(-0.6153846153846154, 7.801096875000004)(-0.6086956521739131, 8.330887500000005)(-0.6020066889632107, 10.222996875000005)(-0.5953177257525084, 9.289556250000006)(-0.5886287625418061, 8.282300000000005)(-0.5819397993311037, 6.1575312500000035)(-0.5752508361204014, 4.9662031250000025)(-0.5685618729096991, 2.429375000000001)(-0.5618729096989967, 1.3184031250000008)(-0.5551839464882944, 0.7531062500000004)(-0.548494983277592, 0.41392812500000026)(-0.5418060200668897, 0.1775312500000001)(-0.5351170568561874, 0.030834375000000018)(-0.528428093645485, 0.025228125000000014)(-0.5217391304347826, 0.0)(-0.5150501672240803, 0.0)(-0.5083612040133779, 0.0)(-0.5016722408026756, 0.0)(-0.49498327759197325, 0.0)(-0.4882943143812709, 0.0)(-0.4816053511705686, 0.0)(-0.47491638795986624, 0.0)(-0.4682274247491639, 0.0)(-0.46153846153846156, 0.0)(-0.4548494983277592, 0.0)(-0.4481605351170569, 0.0)(-0.44147157190635455, 0.0)(-0.4347826086956522, 0.0)(-0.4280936454849499, 0.0)(-0.42140468227424754, 0.0)(-0.4147157190635452, 0.0)(-0.40802675585284287, 0.0)(-0.4013377926421405, 0.0)(-0.3946488294314381, 0.0)(-0.38795986622073575, 0.0)(-0.3812709030100334, 0.0)(-0.3745819397993311, 0.0)(-0.36789297658862874, 0.0)(-0.3612040133779264, 0.0)(-0.35451505016722407, 0.0)(-0.34782608695652173, 0.0)(-0.3411371237458194, 0.0)(-0.33444816053511706, 0.0)(-0.3277591973244147, 0.0)(-0.3210702341137124, 0.0)(-0.31438127090301005, 0.0)(-0.3076923076923077, 0.0)(-0.3010033444816054, 0.0)(-0.29431438127090304, 0.0)(-0.2876254180602007, 0.0)(-0.28093645484949836, 0.0)(-0.274247491638796, 0.0)(-0.2675585284280937, 0.0)(-0.26086956521739135, 0.0)(-0.254180602006689, 0.0)(-0.24749163879598668, 0.0)(-0.24080267558528434, 0.0)(-0.234113712374582, 0.0)(-0.2274247491638796, 0.0)(-0.22073578595317722, 0.0)(-0.21404682274247488, 0.0)(-0.20735785953177255, 0.0)(-0.2006688963210702, 0.0)(-0.19397993311036787, 0.0)(-0.18729096989966554, 0.0)(-0.1806020066889632, 0.0)(-0.17391304347826086, 0.0)(-0.16722408026755853, 0.0)(-0.1605351170568562, 0.0)(-0.15384615384615385, 0.0)(-0.14715719063545152, 0.0)(-0.14046822742474918, 0.0)(-0.13377926421404684, 0.0)(-0.1270903010033445, 0.0)(-0.12040133779264217, 0.0)(-0.11371237458193983, 0.0)(-0.1070234113712375, 0.0)(-0.10033444816053516, 0.0)(-0.09364548494983282, 0.0)(-0.08695652173913049, 0.0)(-0.08026755852842815, 0.0)(-0.07357859531772581, 0.0)(-0.06688963210702348, 0.0)(-0.060200668896321086, 0.0)(-0.05351170568561869, 0.0)(-0.04682274247491636, 0.0)(-0.04013377926421402, 0.0)(-0.03344481605351168, 0.0)(-0.026755852842809347, 0.0)(-0.02006688963210701, 0.0)(-0.013377926421404673, 0.0)(-0.006688963210702337, 0.0)(0.0, 0.0)(0.006688963210702337, 0.0)(0.013377926421404673, 0.0)(0.02006688963210701, 0.0)(0.026755852842809347, 0.0)(0.03344481605351168, 0.0)(0.04013377926421402, 0.0)(0.04682274247491636, 0.0)(0.05351170568561869, 0.0)(0.06020066889632103, 0.0)(0.06688963210702337, 0.0)(0.0735785953177257, 0.0)(0.08026755852842804, 0.0)(0.08695652173913038, 0.0)(0.09364548494983271, 0.0)(0.10033444816053505, 0.0)(0.10702341137123739, 0.0)(0.11371237458193972, 0.0)(0.12040133779264206, 0.0)(0.1270903010033444, 0.0)(0.13377926421404673, 0.0)(0.14046822742474907, 0.0)(0.1471571906354514, 0.0)(0.15384615384615374, 0.0)(0.16053511705685608, 0.0)(0.16722408026755842, 0.0)(0.17391304347826075, 0.0)(0.1806020066889631, 0.0)(0.18729096989966543, 0.0)(0.19397993311036776, 0.0)(0.2006688963210702, 0.0)(0.20735785953177266, 0.0)(0.214046822742475, 0.0)(0.22073578595317733, 0.0)(0.22742474916387967, 0.0)(0.234113712374582, 0.0)(0.24080267558528434, 0.0)(0.24749163879598668, 0.0)(0.254180602006689, 0.0)(0.26086956521739135, 0.0)(0.2675585284280937, 0.0)(0.274247491638796, 0.0)(0.28093645484949836, 0.0)(0.2876254180602007, 0.0)(0.29431438127090304, 0.0)(0.3010033444816054, 0.0)(0.3076923076923077, 0.0)(0.31438127090301005, 0.0)(0.3210702341137124, 0.0)(0.3277591973244147, 0.0)(0.33444816053511706, 0.0)(0.3411371237458194, 0.0)(0.34782608695652173, 0.0)(0.35451505016722407, 0.0)(0.3612040133779264, 0.0)(0.36789297658862874, 0.0)(0.3745819397993311, 0.0)(0.3812709030100334, 0.0)(0.38795986622073575, 0.0)(0.3946488294314381, 0.0)(0.4013377926421404, 0.0)(0.40802675585284276, 0.0)(0.4147157190635451, 0.0)(0.42140468227424743, 0.0)(0.42809364548494977, 0.0)(0.4347826086956521, 0.0)(0.44147157190635444, 0.0)(0.4481605351170568, 0.0)(0.4548494983277591, 0.0)(0.46153846153846145, 0.0)(0.4682274247491638, 0.0)(0.4749163879598661, 0.0)(0.48160535117056846, 0.0)(0.4882943143812708, 0.0)(0.49498327759197314, 0.0)(0.5016722408026755, 0.0)(0.5083612040133778, 0.0)(0.5150501672240801, 0.0)(0.5217391304347825, 0.0)(0.5284280936454848, 0.0)(0.5351170568561872, 0.03176875000000002)(0.5418060200668896, 0.19154687500000012)(0.548494983277592, 0.31862187500000017)(0.5551839464882944, 1.0904156250000006)(0.5618729096989967, 1.6398281250000009)(0.5685618729096991, 3.589868750000002)(0.5752508361204014, 4.845668750000002)(0.5819397993311037, 6.3032937500000035)(0.5886287625418061, 8.349575000000005)(0.5953177257525084, 9.511937500000005)(0.6020066889632107, 9.656765625000006)(0.6086956521739131, 9.420368750000005)(0.6153846153846154, 6.638734375000004)(0.6220735785953178, 5.976262500000003)(0.6287625418060201, 3.331981250000002)(0.6354515050167224, 1.833243750000001)(0.6421404682274248, 1.1006937500000007)(0.6488294314381271, 0.5456750000000004)(0.6555183946488294, 0.29432812500000016)(0.6622073578595318, 0.059800000000000034)(0.6688963210702341, 0.028965625000000016)(0.6755852842809364, 0.03457187500000002)(0.6822742474916388, 0.0)(0.6889632107023411, 0.0)(0.6956521739130435, 0.0)(0.7023411371237458, 0.0)(0.7090301003344481, 0.0)(0.7157190635451505, 0.0)(0.7224080267558528, 0.0)(0.7290969899665551, 0.0)(0.7357859531772575, 0.0)(0.7424749163879598, 0.0)(0.7491638795986622, 0.0)(0.7558528428093645, 0.0)(0.7625418060200668, 0.0)(0.7692307692307692, 0.0)(0.7759197324414715, 0.0)(0.7826086956521738, 0.0)(0.7892976588628762, 0.0)(0.7959866220735785, 0.0)(0.8026755852842808, 0.0)(0.8093645484949832, 0.0)(0.8160535117056855, 0.0)(0.8227424749163879, 0.0)(0.8294314381270902, 0.0)(0.8361204013377925, 0.0)(0.8428093645484949, 0.0)(0.8494983277591972, 0.0)(0.8561872909698995, 0.0)(0.8628762541806019, 0.0)(0.8695652173913042, 0.0)(0.8762541806020065, 0.0)(0.882943143812709, 0.0)(0.8896321070234114, 0.0)(0.8963210702341138, 0.0)(0.9030100334448161, 0.0)(0.9096989966555185, 0.0)(0.9163879598662208, 0.0)(0.9230769230769231, 0.0)(0.9297658862876255, 0.0)(0.9364548494983278, 0.0)(0.9431438127090301, 0.0)(0.9498327759197325, 0.0)(0.9565217391304348, 0.0)(0.9632107023411371, 0.0)(0.9698996655518395, 0.0)(0.9765886287625418, 0.0)(0.9832775919732442, 0.0)(0.9899665551839465, 0.0)(0.9966555183946488, 0.0)
            };
            \addplot[,color=mycolour1,mark size=4pt,]
            coordinates {
               (-0.8, 0.0)(-0.7946127946127947, 0.0)(-0.7892255892255893, 0.0)(-0.7838383838383839, 0.0)(-0.7784511784511785, 0.0)(-0.7730639730639731, 0.0)(-0.7676767676767677, 0.0)(-0.7622895622895624, 0.0)(-0.756902356902357, 0.0)(-0.7515151515151516, 0.0)(-0.7461279461279462, 0.0)(-0.7407407407407408, 0.0)(-0.7353535353535354, 0.0)(-0.72996632996633, 0.0)(-0.7245791245791247, 0.0)(-0.7191919191919193, 0.0)(-0.7138047138047139, 0.0)(-0.7084175084175085, 0.0)(-0.7030303030303031, 0.0011601562499999997)(-0.6976430976430976, 0.0)(-0.6922558922558923, 0.0)(-0.6868686868686869, 0.0)(-0.6814814814814816, 0.003480468749999999)(-0.6760942760942761, 0.010441406249999998)(-0.6707070707070708, 0.015082031249999997)(-0.6653198653198653, 0.041765624999999994)(-0.65993265993266, 0.08701171874999998)(-0.6545454545454545, 0.15894140624999997)(-0.6491582491582492, 0.33412499999999995)(-0.6437710437710438, 0.6380859374999999)(-0.6383838383838384, 1.0186171874999999)(-0.632996632996633, 1.4815195312499998)(-0.6276094276094276, 2.3075507812499993)(-0.6222222222222222, 3.1208203124999994)(-0.6168350168350168, 3.859839843749999)(-0.6114478114478115, 4.475882812499999)(-0.6060606060606061, 4.868015624999999)(-0.6006734006734007, 5.022316406249999)(-0.5952861952861953, 4.630183593749999)(-0.5898989898989899, 4.038503906249999)(-0.5845117845117845, 3.2832421874999995)(-0.5791245791245792, 2.5175390624999996)(-0.5737373737373738, 1.7205117187499996)(-0.5683501683501684, 1.1996015624999998)(-0.562962962962963, 0.6868124999999998)(-0.5575757575757576, 0.41997656249999993)(-0.5521885521885522, 0.20998828124999996)(-0.5468013468013468, 0.11253515624999998)(-0.5414141414141415, 0.04640624999999999)(-0.5360269360269361, 0.017402343749999997)(-0.5306397306397307, 0.011601562499999997)(-0.5252525252525253, 0.0011601562499999997)(-0.5198653198653199, 0.0)(-0.5144781144781145, 0.0)(-0.509090909090909, 0.0)(-0.5037037037037038, 0.0)(-0.4983164983164983, 0.0)(-0.49292929292929294, 0.0011601562499999997)(-0.48754208754208755, 0.0011601562499999997)(-0.48215488215488217, 0.0023203124999999995)(-0.4767676767676768, 0.0011601562499999997)(-0.4713804713804714, 0.011601562499999997)(-0.465993265993266, 0.026683593749999995)(-0.46060606060606063, 0.07076953124999999)(-0.45521885521885525, 0.16242187499999997)(-0.44983164983164986, 0.27611718749999997)(-0.4444444444444445, 0.5394726562499998)(-0.4390572390572391, 1.0186171874999999)(-0.4336700336700337, 1.5070429687499998)(-0.4282828282828283, 2.2274999999999996)(-0.42289562289562294, 3.0778945312499992)(-0.41750841750841755, 3.6753749999999994)(-0.41212121212121217, 4.381910156249999)(-0.4067340067340068, 4.764761718749999)(-0.4013468013468014, 5.060601562499999)(-0.39595959595959596, 4.692832031249999)(-0.39057239057239057, 4.202085937499999)(-0.3851851851851852, 3.3064453124999993)(-0.3797979797979798, 2.6115117187499997)(-0.3744107744107744, 1.8040429687499997)(-0.36902356902356903, 1.2750117187499999)(-0.36363636363636365, 0.7366992187499999)(-0.35824915824915826, 0.4791445312499999)(-0.3528619528619529, 0.24479296874999995)(-0.3474747474747475, 0.09513281249999998)(-0.3420875420875421, 0.06496874999999999)(-0.3367003367003367, 0.026683593749999995)(-0.33131313131313134, 0.010441406249999998)(-0.32592592592592595, 0.003480468749999999)(-0.32053872053872057, 0.003480468749999999)(-0.3151515151515152, 0.0011601562499999997)(-0.3097643097643098, 0.0)(-0.3043771043771044, 0.0)(-0.29898989898989903, 0.0)(-0.29360269360269364, 0.0)(-0.28821548821548826, 0.0)(-0.2828282828282829, 0.0)(-0.2774410774410775, 0.0)(-0.2720538720538721, 0.0)(-0.2666666666666667, 0.0)(-0.26127946127946133, 0.0)(-0.25589225589225595, 0.0)(-0.25050505050505056, 0.0)(-0.24511784511784518, 0.0)(-0.2397306397306398, 0.0)(-0.2343434343434344, 0.0)(-0.22895622895622902, 0.0)(-0.22356902356902353, 0.0)(-0.21818181818181814, 0.0)(-0.21279461279461276, 0.0)(-0.20740740740740737, 0.0)(-0.202020202020202, 0.0)(-0.1966329966329966, 0.0)(-0.19124579124579122, 0.0)(-0.18585858585858583, 0.0)(-0.18047138047138045, 0.0)(-0.17508417508417506, 0.0)(-0.16969696969696968, 0.0)(-0.1643097643097643, 0.0)(-0.1589225589225589, 0.0)(-0.15353535353535352, 0.0)(-0.14814814814814814, 0.0)(-0.14276094276094276, 0.0)(-0.13737373737373737, 0.0)(-0.13198653198653199, 0.0)(-0.1265993265993266, 0.0)(-0.12121212121212122, 0.0)(-0.11582491582491583, 0.0)(-0.11043771043771045, 0.0)(-0.10505050505050506, 0.0)(-0.09966329966329968, 0.0)(-0.09427609427609429, 0.0)(-0.0888888888888889, 0.0)(-0.08350168350168352, 0.0)(-0.07811447811447814, 0.0)(-0.07272727272727275, 0.0)(-0.06734006734006737, 0.0)(-0.06195286195286198, 0.0)(-0.0565656565656566, 0.0)(-0.05117845117845121, 0.0)(-0.04579124579124583, 0.0)(-0.04040404040404044, 0.0)(-0.03501683501683506, 0.0)(-0.029629629629629672, 0.0)(-0.024242424242424288, 0.0)(-0.018855218855218903, 0.0)(-0.013468013468013518, 0.0)(-0.008080808080808133, 0.0)(-0.002693602693602748, 0.0)(0.002693602693602637, 0.0)(0.008080808080808133, 0.0)(0.013468013468013518, 0.0)(0.018855218855218903, 0.0)(0.024242424242424288, 0.0)(0.029629629629629672, 0.0)(0.03501683501683506, 0.0)(0.04040404040404044, 0.0)(0.04579124579124583, 0.0)(0.05117845117845121, 0.0)(0.0565656565656566, 0.0)(0.06195286195286198, 0.0)(0.06734006734006737, 0.0)(0.07272727272727275, 0.0)(0.07811447811447814, 0.0)(0.08350168350168352, 0.0)(0.0888888888888889, 0.0)(0.09427609427609429, 0.0)(0.09966329966329968, 0.0)(0.10505050505050506, 0.0)(0.11043771043771045, 0.0)(0.11582491582491583, 0.0)(0.12121212121212122, 0.0)(0.1265993265993266, 0.0)(0.13198653198653199, 0.0)(0.13737373737373737, 0.0)(0.14276094276094276, 0.0)(0.14814814814814814, 0.0)(0.15353535353535352, 0.0)(0.1589225589225589, 0.0)(0.1643097643097643, 0.0)(0.16969696969696968, 0.0)(0.17508417508417506, 0.0)(0.18047138047138045, 0.0)(0.18585858585858583, 0.0)(0.19124579124579122, 0.0)(0.1966329966329966, 0.0)(0.202020202020202, 0.0)(0.20740740740740748, 0.0)(0.21279461279461276, 0.0)(0.21818181818181825, 0.0)(0.22356902356902353, 0.0)(0.22895622895622902, 0.0)(0.2343434343434343, 0.0)(0.2397306397306398, 0.0)(0.24511784511784507, 0.0)(0.25050505050505056, 0.0)(0.25589225589225584, 0.0)(0.26127946127946133, 0.0)(0.2666666666666666, 0.0)(0.2720538720538721, 0.0)(0.2774410774410774, 0.0)(0.2828282828282829, 0.0)(0.28821548821548815, 0.0)(0.29360269360269364, 0.0)(0.2989898989898989, 0.0)(0.3043771043771044, 0.0)(0.3097643097643097, 0.0)(0.3151515151515152, 0.0)(0.32053872053872046, 0.0011601562499999997)(0.32592592592592595, 0.008121093749999999)(0.3313131313131312, 0.029003906249999996)(0.3367003367003367, 0.038285156249999994)(0.342087542087542, 0.12993749999999998)(0.3474747474747475, 0.22391015624999996)(0.352861952861953, 0.4211367187499999)(0.35824915824915826, 0.7645429687499998)(0.36363636363636376, 1.2100429687499998)(0.36902356902356903, 1.8875742187499995)(0.3744107744107745, 2.7530507812499994)(0.3797979797979798, 3.372574218749999)(0.3851851851851853, 4.182363281249999)(0.39057239057239057, 4.6243828124999995)(0.39595959595959607, 5.044359374999999)(0.40134680134680134, 4.803046874999999)(0.40673400673400684, 4.513007812499999)(0.4121212121212121, 3.842437499999999)(0.4175084175084176, 2.9943632812499996)(0.4228956228956229, 2.2228593749999996)(0.4282828282828284, 1.5105234374999996)(0.43367003367003365, 0.9652499999999998)(0.43905723905723915, 0.5905195312499999)(0.4444444444444444, 0.31904296874999993)(0.4498316498316499, 0.16706249999999997)(0.4552188552188552, 0.08701171874999998)(0.4606060606060607, 0.025523437499999996)(0.46599326599326596, 0.026683593749999995)(0.47138047138047146, 0.003480468749999999)(0.47676767676767673, 0.0011601562499999997)(0.4821548821548822, 0.0)(0.4875420875420875, 0.0)(0.492929292929293, 0.0)(0.49831649831649827, 0.0)(0.5037037037037038, 0.0011601562499999997)(0.509090909090909, 0.0)(0.5144781144781145, 0.0011601562499999997)(0.5198653198653198, 0.004640624999999999)(0.5252525252525253, 0.005800781249999999)(0.5306397306397306, 0.019722656249999995)(0.5360269360269361, 0.05568749999999999)(0.5414141414141413, 0.11485546874999998)(0.5468013468013468, 0.21694921874999995)(0.5521885521885521, 0.3921328124999999)(0.5575757575757576, 0.7250976562499999)(0.5629629629629629, 1.0998281249999997)(0.5683501683501684, 1.7425546874999998)(0.5737373737373737, 2.4896953124999994)(0.5791245791245792, 3.4166601562499994)(0.5845117845117846, 3.9688945312499992)(0.5898989898989899, 4.559414062499999)(0.5952861952861954, 4.876136718749999)(0.6006734006734007, 4.902820312499999)(0.6060606060606062, 4.515328124999999)(0.6114478114478115, 3.852878906249999)(0.616835016835017, 3.1219804687499995)(0.6222222222222222, 2.3377148437499997)(0.6276094276094277, 1.5348867187499997)(0.632996632996633, 1.0139765625)(0.6383838383838385, 0.5731171874999998)(0.6437710437710438, 0.30628124999999995)(0.6491582491582493, 0.17054296874999997)(0.6545454545454545, 0.09165234374999998)(0.65993265993266, 0.029003906249999996)(0.6653198653198653, 0.012761718749999998)(0.6707070707070708, 0.003480468749999999)(0.6760942760942761, 0.0011601562499999997)(0.6814814814814816, 0.0)(0.6868686868686869, 0.0)(0.6922558922558923, 0.0)(0.6976430976430976, 0.0)(0.7030303030303031, 0.0)(0.7084175084175084, 0.0)(0.7138047138047139, 0.0)(0.7191919191919192, 0.0)(0.7245791245791247, 0.0)(0.7299663299663299, 0.0)(0.7353535353535354, 0.0)(0.7407407407407407, 0.0)(0.7461279461279462, 0.0)(0.7515151515151515, 0.0)(0.756902356902357, 0.0)(0.7622895622895622, 0.0)(0.7676767676767677, 0.0)(0.773063973063973, 0.0)(0.7784511784511785, 0.0)(0.7838383838383838, 0.0)(0.7892255892255893, 0.0)(0.7946127946127945, 0.0)
            };
        \legend{2-code det. HQA, True density}
        \end{axis}
\end{tikzpicture}


